Spectroscopy of Very Low Mass Stars and Brown Dwarfs in the Lambda Orionis Star Forming Region. I. Enlarging the census down to the planetary mass domain in Collinder 69

Whilst there is a generally accepted evolutionary scheme for the formation of low-mass stars, the analogous processes when moving down in mass to the brown dwarfs regime are not yet well understood. In this first paper we try to build the most complete and unbiased spectroscopically confirmed census of the population of Collinder 69, the central cluster of the Lambda Orionis star forming region, as a first step in addressing the question of how brown dwarfs and planetary mass objects form. We have studied age dependent features in optical and near-infrared spectra of candidate members to the cluster (such as alkali lines and accretion associated indicators). In addition, we have complemented that study with the analysis of other youth indicators like X-ray emission or mid-infrared excess. We have confirmed the membership to Collinder 69 of \sim90 photometric candidate members. As a byproduct we have determined a temperature scale for young M, very low-mass stars and brown dwarfs. We have assembled one of the most complete Initial Mass Functions from 0.016 to 20 M\odot. And, finally, we have studied the implications of the spatial distribution of the confirmed members on the proposed mechanisms of brown dwarfs formation.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{-10pt}}lllrccccccccccc}
\caption[Summary of the parameters derived in this work for Collinder 69 candidate members and comparison with previous studies.]{Summary of the parameters derived in this work for Collinder 69 candidate members and comparison with previous studies.\label{tab:paramTOTAL}}\\
\hline\hline
Object & Alt ID & RA & DEC & Membership$^1$ & SpT & T$_{\rm eff}$ & L$_{\rm bol}$(L$_{\odot}$) & M(M$_{\odot}$) & V$_{\rm Li}$ &  Ins$^4$ & EW(Li)$^5$ & EW(KI)   & EW(KI)   & EW(NaI)  \\
       &        &    &     &                &     &               &                            &                &         &          & 6708 \AA   & 7665 \AA & 7700 \AA & 8200 \AA  \\      
%Object & Alt ID & RA & DEC & Membership$^1$ & SpT & Bin & Class$^4$ & T$_{\rm eff}$ &Disk Type & L$_{\rm bol}$(L$_{\odot}$) & Mass(M$_{\odot}$) & vsini S08 & Acc. & log(Macc) & Li var. \\
\hline
\endfirsthead

\multicolumn{5}{c}{{\tablename} \thetable{} -- \scriptsize Continued} \\
\hline\hline
Object         & Alt ID             & RA        & DEC       & Membership$^1$  & SpT         & T$_{\rm eff}$ & L$_{\rm bol}$(L$_{\odot}$) & M(M$_{\odot}$) & V$_{\rm Li}$ &  Ins$^4$ & EW(Li)$^5$                           & EW(KI)               & EW(KI)               & EW(NaI)  \\
               &                    &           &           &                 &             &               &                            &                &         &          & 6708 \AA                                  & 7665 \AA             & 7700 \AA             & 8200 \AA  \\      
%Object & Alt ID & RA & DEC & Membership$^1$ & SpT & Bin & Class$^4$ & T$_{\rm eff}$ &Disk Type & L$_{\rm bol}$(L$_{\odot}$) & Mass(M$_{\odot}$) & vsini S08 & Acc. & log(Macc) & Li var. \\
\hline
\endhead

\hline \multicolumn{5}{r}{{Continued on next page\ldots}} \\ \hline
\endfoot

\hline\hline
\endlastfoot
  LOri001      & C69XW-004,  DM001  & 83.44658 & 9.92736 & Y B10           & M0                   & 4000 & 0.928$\pm$0.004   & 0.954 &   & 8        & 0.510 $\pm$ 0.007$^{1)}$ , 0.56$^{2)}$                            &                      &                      &                     \\
  LOri003      & C69XE-001,  DM046  & 83.98100 & 9.94208 & Y S08           & K8.5$^2$             & 4000 & 0.823$\pm$0.004   & 0.919 &   &          &                            0.55$^{2)}$   , 0.520$\pm$0.032$^{3)}$ &                      &                      &                     \\
  LOri007      &                    & 83.62313 & 9.81631 & NM B10          & M1.5 , M1.0          & 4000 & 0.627$\pm$0.003   & 0.836 &   & 8, 6     &                                                                   & 0.47 $\pm$0.213      & 0.693$\pm$0.11       & 3.195$\pm$0.306     \\
  LOri008      & C69XE-004,  DM051  & 83.99154 & 9.90911 & Y DM            &                      & 4000 & 0.719$\pm$0.004   & 0.877 &   &          &                            0.55$^{2)}$                            &                      &                      &                     \\
  LOri011      &                    & 83.68608 & 9.89931 & NM B10          & K9                   & 3750 & 0.673$\pm$0.003   & 0.737 &   & 8        & 0.038 $\pm$ 0.002$^{1)}$                                          &                      &                      &                     \\
  LOri012      &                    & 83.77479 & 9.86883 & NM B10          & K8                   & 4000 & 0.602$\pm$0.003   & 0.824 &   & 8        & 0.082 $\pm$ 0.008$^{1)}$                                          &                      &                      &                     \\
  LOri013      & C69XW-003,  DM004  & 83.48479 & 9.89908 & Y DM, B10       & M3.5                 & 3750 & 0.598$\pm$0.003   & 0.702 &   & 8        & 0.523 $\pm$ 0.018$^{1)}$ , 0.33$^{2)}$                            &                      &                      &                     \\
  LOri014      & C69XE-007c, DM058  & 84.07929 & 10.0641 & Y DM            &                      & 4000 & 0.522$\pm$0.003   & 0.783 &   &          &                            0.55$^{2)}$                            &                      &                      &                     \\
  LOri016      &                    & 83.80625 & 9.92347 & Y S08           & K8.0$^2$             & 4000 & 0.490$\pm$0.002   & 0.766 &   &          &                                            0.531$\pm$0.033$^{3)}$ &                      &                      &                     \\
  LOri017      & C69XE-006,  DM060  & 84.08538 & 9.87203 & Y DM, B10       &                      & 4250 & 0.445$\pm$0.002   & 0.878 &   & 3        &                            0.49$^{2)}$                            &                      &                      &                     \\
  LOri018      & C69XE-016 , DM056  & 84.06913 & 9.84689 & Y DM            &                      & 3750 & 0.465$\pm$0.002   & 0.632 &   &          &                            0.59$^{2)}$                            &                      &                      &                     \\
  LOri020      &                    & 83.73988 & 9.76875 & NM S08          & M2.0$^2$             & 3500 & 0.466$\pm$0.002   & 0.554 &   &          &                                            0.18 $\pm$0.029$^{3)}$ &                      &                      &                     \\
  LOri022      & C69XE-014 , DM044  & 83.96396 & 9.91967 & Y DM, S08       & M1.5$^2$             & 3750 & 0.416$\pm$0.002   & 0.604 &   &          &                            0.54$^{2)}$   , 0.516$\pm$0.033$^{3)}$ &                      &                      &                     \\
  LOri023      & C69XE-028c, DM050  & 83.99021 & 9.79294 & Y DM            &                      & 3750 & 0.386$\pm$0.002   & 0.585 &   &          &                            0.47$^{2)}$                            &                      &                      &                     \\
  LOri024      &                    & 83.73796 & 9.91003 & Y S08, B10      & M1.5                 & 3750 & 0.398$\pm$0.002   & 0.593 &   & 8        & 0.54  $\pm$ 0.008$^{1)}$ ,                 0.554$\pm$0.021$^{3)}$ &                      &                      &                     \\
  LOri025      & C69XE-011c, DM059  & 84.08408 & 9.73389 & Y DM            &                      & 3750 & 0.414$\pm$0.004   & 0.602 &   &          &                            0.53$^{2)}$                            &                      &                      &                     \\
  LOri026      & C69XW-002c, DM012  & 83.65083 & 9.89550 & Y DM, S08, B10  & M2.5                 & 3750 & 0.415$\pm$0.002   & 0.603 &   & 8        & 0.588 $\pm$ 0.023$^{1)}$ , 0.66$^{2)}$   , 0.581$\pm$0.043$^{3)}$ &                      &                      &                     \\
  LOri030      &                    & 83.80238 & 9.92189 & Y? S08          & M1.5$^2$             & 3750 & 0.304$\pm$0.002   & 0.534 &   &          &                                                                   &                      &                      &                     \\
  LOri031      &                    & 83.70425 & 9.96761 & Y B10           & M3.5                 & 3750 & 0.307$\pm$0.002   & 0.536 &   & 3        & 0.614 $\pm$ 0.022$^{1)}$                                          &                      &                      &                     \\
  LOri032      & C69XE-022 , DM055  & 84.03879 & 9.78436 & Y DM            &                      & 3750 & 0.292$\pm$0.001   & 0.527 &   &          &                            0.62$^{2)}$                            &                      &                      &                     \\
  LOri033      & C69XE-029c, DM039  & 83.89513 & 10.00975& Y DM            &                      & 3750 & 0.293$\pm$0.002   & 0.527 &   &          &                            0.36$^{2)}$                            &                      &                      &                     \\
  LOri034      &                    & 83.83300 & 10.04350& Y? S08          & M1.0$^2$             & 3700 & 0.306$\pm$0.001   & 0.518 &   &          &                                            0.541$\pm$0.035$^{3)}$ &                      &                      &                     \\
  LOri035      &                    & 83.81317 & 10.01864& Y S08           & M2.5$^2$             & 3500 & 0.259$\pm$0.001   & 0.427 &   &          &                                            0.572$\pm$0.021$^{3)}$ &                      &                      &                     \\
  LOri036      & C69XW-023          & 83.66354 & 10.02483& NM S08, B10     & M3.5                 & 3500 & 0.241$\pm$0.001   & 0.415 &   & 6        &                                            0.56 $\pm$0.022$^{3)}$ & 1.435$\pm$0.14       & 1.109$\pm$0.105      & 3.532$\pm$0.194     \\
  LOri037      & C69XW-013c, DM011  & 83.64821 & 9.99564 & Y S08, B10      & M3.5                 & 3500 & 0.276$\pm$0.001   & 0.438 &   & 8        & 0.558 $\pm$ 0.018$^{1)}$ , 0.63$^{2)}$   , 0.566$\pm$0.057$^{3)}$ &                      &                      &                     \\
  LOri038      & C69XW-008c, DM002  & 83.45817 & 9.84369 & Y B10           & M3.0                 & 3500 & 0.256$\pm$0.001   & 0.425 &   & 8        & 0.523 $\pm$ 0.017$^{1)}$ , 0.47$^{2)}$                            &                      &                      &                     \\
  LOri039      & C69XE-082 , DM049  & 83.98775 & 9.78139 & Y DM, M08       &                      & 3750 & 0.228$\pm$0.001   & 0.483 &   &          &                            0.55$^{2)}$                            &                      &                      &                     \\
  LOri040      & C69XE-035c, DM041  & 83.91454 & 9.84250 & Y S08, M08      & M3.0$^2$             & 3500 & 0.247$\pm$0.001   & 0.419 &   &          &                            0.64$^{2)}$   , 0.561$\pm$0.045$^{3)}$ &                      &                      &                     \\
  LOri041      & C69XE-036, DM038   & 83.87696 & 9.84292 & Y S08, M08      & M3.5$^2$             & 3700 & 0.251$\pm$0.001   & 0.481 &   &          &                            0.74$^{2)}$   , 0.485$\pm$0.040$^{3)}$ &                      &                      &                     \\
  LOri042      &                    & 84.02967 & 10.16333& Y B10           & M4.0                 & 3750 & 0.210$\pm$0.001   & 0.470 &   & 3        & 0.648 $\pm$ 0.039$^{1)}$                                          &                      &                      &                     \\
  LOri043      &                    & 83.76138 & 9.94706 & Y M08, B10      & M4.0                 & 3500 & 0.220$\pm$0.001   & 0.399 &   & 8        & 0.528 $\pm$ 0.035$^{1)}$                                          &                      &                      &                     \\
% LOri044      & C69XW-015I         & 83.53492 & 9.85703 & NM M08, B10     & M4.5 , M3.5          & 3750 & 0.186$\pm$8.4e-4  & 0.452 &   & 6, 8     &                                                                   &                      &                      &                     \\
  LOri044      & C69XW-015          & 83.53492 & 9.85703 & NM M08, B10     & M4.5 , M3.5          & 3750 & 0.186$\pm$8.4e-4  & 0.452 &   & 6, 8     &                                                                   & 1.124$\pm$0.107      & 0.997$\pm$0.041      & 3.45 $\pm$0.157     \\
  LOri045      &                    & 83.78083 & 9.97328 & Y S08, B10      & M4.0 , M2.0          & 3500 & 0.205$\pm$9.4e-4  & 0.388 &   & 8        &                                            0.554$\pm$0.023$^{3)}$ & 0.626$\pm$0.2        & 0.584$\pm$0.044      & 2.775$\pm$0.611     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 6        & 0.498 $\pm$ 0.021$^{1)}$                                          &                      &                      &                     \\
  LOri046      &                    & 83.60867 & 9.86381 & NM S08, M08, B10& M4.0                 & 3750 & 0.159$\pm$7.6e-4  & 0.429 &   & 7, 8     &                                            0.148$\pm$0.064$^{3)}$ & 1.007$\pm$0.904      & 1.576$\pm$0.54       & 3.539$\pm$0.647     \\
  LOri047      & C69XE-081c, DM047  & 83.98183 & 9.84825 & Y M08           &                      & 3700 & 0.198$\pm$0.001   & 0.443 &   &          &                            0.57$^{2)}$                            &                      &                      &                     \\
  LOri048      &                    & 83.80242 & 9.88633 & Y S08, M08, B10 & M3.0                 & 3500 & 0.180$\pm$9.3e-4  & 0.370 &   & 6        &                                            0.545$\pm$0.012$^{3)}$ & 0.628$\pm$0.106      & 0.583$\pm$0.079      & 2.74 $\pm$0.255     \\
  LOri049      &                    & 83.75417 & 9.82678 & NM S08, B10     & M5.0 , M4.0          & 3750 & 0.144$\pm$7.5e-4  & 0.416 &   & 7, 8     &                                            0.64 $\pm$0.013$^{3)}$ & 0.922$\pm$0.07       & 0.462$\pm$0.05       & 3.142$\pm$0.194     \\
  LOri050      &                    & 83.73496 & 9.91772 & Y S08, M08, B10 & M4.0                 & 3700 & 0.176$\pm$9.1e-4  & 0.426 & Y & 8        & 0.586 $\pm$ 0.017$^{1)}$ ,                 0.596$\pm$0.058$^{3)}$ &                      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 3        & 0.57  $\pm$ 0.008$^{1)}$ ,                                        &                      &                      &                     \\
  LOri051      & C69XE-054          & 84.05058 & 10.01594& Y M08           &                      & 3500 & 0.138$\pm$5.9e-4  & 0.333 &   &          &                                                                   &                      &                      &                     \\
  LOri052      & C69XW-024c         & 83.54904 & 9.95108 & Y B10           & M5.0 , M4.0          & 3500 & 0.147$\pm$6.2e-4  & 0.341 &   & 6        &                                                                   & 1.42 $\pm$0.12       & 0.93 $\pm$0.099      & 3.151$\pm$0.032     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 8        & 0.472 $\pm$ 0.051$^{1)}$                                          &                      &                      &                     \\
  LOri053      &                    & 83.65296 & 9.88281 & Y S08, M08, B10 & M4.5 , M5.5          & 3500 & 0.136$\pm$7.2e-4  & 0.332 &   & 8        & 0.56  $\pm$ 0.020$^{1)}$ ,                 0.561$\pm$0.030$^{3)}$ &                      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 7        &                                                                   & 0.807$\pm$0.211      & 0.554$\pm$0.271      & 1.965$\pm$0.157     \\
  LOri054      & C69XE-055          & 83.96883 & 9.80878 & Y M08, B10      & M5.5                 & 3700 & 0.136$\pm$6.1e-4  & 0.392 &   & 7        &                                                                   & 1.125$\pm$0.213      & 0.726$\pm$0.233      & 1.752$\pm$0.611     \\
  LOri055      & C69XE-079          & 83.83929 & 9.83247 & Y S08, M08, B10 & M4.0                 & 3700 & 0.138$\pm$6.4e-4  & 0.394 & Y & 3        & 0.612 $\pm$ 0.039$^{1)}$ ,                 0.602$\pm$0.033$^{3)}$ &                      &                      &                     \\
  LOri056      &                    & 83.74317 & 9.89631 & Y S08, M08, B10 & M4.0 , M5.0          & 3700 & 0.127$\pm$6.4e-4  & 0.384 & Y & 3        & 0.524  $\pm$ 0.011$^{1)}$ ,                0.576$\pm$0.023$^{3)}$ &                      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 8        & 0.519 $\pm$ 0.023$^{1)}$ ,                                        &                      &                      &                     \\
  LOri057      &                    & 83.79729 & 10.01411& Y S08, B10      & M5.5                 & 3700 & 0.106$\pm$5.1e-4  & 0.362 & Y & 3        & 0.567  $\pm$ 0.041$^{1)}$ ,                0.677$\pm$0.019$^{3)}$ &                      &                      &                     \\
  LOri058      & C69XE-096c         & 84.04321 & 10.00531& Y M08, B10      & M3.5                 & 3500 & 0.095$\pm$4.4e-4  & 0.289 &   & 3        & 0.404 $\pm$ 0.028$^{1)}$                                          &                      &                      &                     \\
  LOri059      &                    & 83.59821 & 9.728694& Y M08, B10      & M4.0 , M5.0          & 3500 & 0.094$\pm$5.0e-4  & 0.288 &   & 3        & 0.545 $\pm$ 0.031$^{1)}$                                          &                      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 8        & 0.434  $\pm$ 0.020$^{1)}$                                         &                      &                      &                     \\
  LOri060      &                    & 83.83333 & 9.81850 & Y S08, M08, B10 & M4.0                 & 3500 & 0.091$\pm$5.0e-4  & 0.285 & Y & 3        & 0.647 $\pm$ 0.034$^{1)}$ ,                 0.599$\pm$0.028$^{3)}$ &                      &                      &                     \\
  LOri061      &                    & 83.82579 & 9.87339 & Y S08, M08, B10 & M2.0                 & 3700 & 0.100$\pm$4.6e-4  & 0.355 &   & 6        &                                            0.591$\pm$0.030$^{3)}$ & 0.983$\pm$0.374      & 0.542$\pm$0.052      & 2.851$\pm$0.146     \\
  LOri062      &                    & 83.81388 & 9.81036 & Y S08, M08, B10 & M3.0                 & 3500 & 0.088$\pm$4.7e-4  & 0.281 &   & 6        &                                            0.648$\pm$0.048$^{3)}$ & 0.959$\pm$0.23       & 0.569$\pm$0.118      & 2.411$\pm$0.667     \\
  LOri063      &                    & 83.82983 & 9.91164 & Y S08, M08, B10 & M4.0                 & 3700 & 0.085$\pm$4.0e-4  & 0.338 &   & 3        & 0.645 $\pm$ 0.043$^{1)}$ ,                 0.505$\pm$0.052$^{3)}$ &                      &                      &                     \\
  LOri064      & C69XE-037c         & 83.96663 & 9.84161 & Y M08, B10      & M5.5                 & 3500 & 0.076$\pm$3.6e-4  & 0.267 &   & 7        &                                                                   & 1.393$\pm$0.207      & 1.461$\pm$0.107      & 2.954$\pm$0.255     \\
  LOri065      &                    & 83.82479 & 9.94956 & Y M08           &                      & 3700 & 0.079$\pm$3.5e-4  & 0.331 &   &          &                                                                   &                      &                      &                     \\
  LOri066      &                    & 83.77817 & 9.95819 & Y M08           &                      & 3300 & 0.090$\pm$4.0e-4  & 0.232 &   &          &                                                                   &                      &                      &                     \\
  LOri067      &                    & 84.10988 & 9.76300 & Y M08           &                      & 3500 & 0.060$\pm$3.5e-4  & 0.247 &   &          &                                                                   &                      &                      &                     \\
  LOri068      &                    & 83.70004 & 9.72383 & Y S08, M08, B10 & M4.5 , M5.0          & 3700 & 0.094$\pm$4.2e-4  & 0.348 & Y & 1        & 0.53  $\pm$ 0.022$^{1)}$ ,                 0.698$\pm$0.025$^{3)}$ & 1.492$\pm$0.247      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 3        & 0.691 $\pm$ 0.045$^{1)}$ ,                                        &                      &                      &                     \\
  LOri069      &                    & 83.68317 & 9.80992 & Y S08, M08, B10 & M5.5                 & 3400 & 0.104$\pm$4.7e-4  & 0.274 & Y & 8        & 0.560 $\pm$ 0.020$^{1)}$ ,                 0.516$\pm$0.057$^{3)}$ &                      &                      &                     \\
  LOri070      &                    & 84.00013 & 10.09694& Y B10           & M5.5                 & 3700 & 0.062$\pm$3.2e-4  & 0.309 &   & 7        &                                                                   & 1.139$\pm$0.107      &                      & 2.412$\pm$0.146     \\
  LOri071      &                    & 83.56575 & 10.11511& Y B10           & M5.0                 & 3400 & 0.074$\pm$3.7e-4  & 0.239 &   & 1        & 0.395 $\pm$ 0.035$^{1)}$                                          & 1.645$\pm$0.061      &                      &                     \\
  LOri072      &                    & 83.54725 & 9.70178 & Y B10           & M6.0                 & 3400 & 0.089$\pm$4.6e-4  & 0.257 &   & 7        &                                                                   & 1.868$\pm$0.87       & 1.383$\pm$0.37       & 2.202$\pm$0.667     \\
  LOri073      &                    & 83.69508 & 9.84386 & Y M08, B10      & M5.5 , M5.0          & 3700 & 0.087$\pm$3.8e-4  & 0.340 &   & 3        & 0.661 $\pm$ 0.046$^{1)}$                                          &                      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 8        & 0.615 $\pm$ 0.027$^{1)}$                                          &                      &                      &                     \\
  LOri074      &                    & 84.00238 & 9.71061 & Y M08           &                      & 3600 & 0.081$\pm$3.5e-4  & 0.300 &   &          &                                                                   &                      &                      &                     \\
  LOri075      &                    & 83.73008 & 10.00981& Y S08, M08, B10 & M5.0 , M5.5          & 3400 & 0.100$\pm$4.4e-4  & 0.269 &   & 2        &                                            0.455$\pm$0.044$^{3)}$ &                      &                      & 2.815$\pm$0.378     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 8        & 0.96  $\pm$ 0.101$^{1)}$ ,                                        &                      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 3        & 0.941 $\pm$ 0.026$^{1)}$ ,                                        &                      &                      &                     \\
  LOri076      &                    & 83.79583 & 9.96250 & Y S08, M08      & M3.0$^2$             & 3700 & 0.053$\pm$2.6e-4  & 0.297 &   &          &                                            0.608$\pm$0.019$^{3)}$ &                      &                      &                     \\
  LOri077      &                    & 83.67367 & 9.71142 & Y M08, B10      & M5.0                 & 3400 & 0.057$\pm$3.0e-4  & 0.217 &   & 1        & 0.486 $\pm$ 0.048$^{1)}$                                          & 1.9  $\pm$0.212      &                      &                     \\
  LOri078      &                    & 84.06846 & 9.83789 & Y M08, B10      & M3.5                 & 3700 & 0.050$\pm$4.3e-4  & 0.293 &   & 7        &                                                                   & 0.42 $\pm$0.106      & 0.557$\pm$0.106      & 2.05 $\pm$0.455     \\
  LOri079      &                    & 83.70113 & 9.99850 & Y S08, M08, B10 & M6.5 , M6.0          & 3600 & 0.049$\pm$3.0e-4  & 0.258 &   & 8        & 0.605 $\pm$ 0.045$^{1)}$ ,                 0.607$\pm$0.059$^{3)}$ &                      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 7        &                                                                   & 0.708$\pm$0.12       & 0.583$\pm$0.12       & 1.806$\pm$0.7       \\
  LOri080      &                    & 83.87517 & 9.99050 & Y S08, M08, B10 & M5.5                 & 3300 & 0.066$\pm$3.0e-4  & 0.153 &   & 4        &                                            0.523$\pm$0.020$^{3)}$ & 1.662$\pm$0.886      & 1.205$\pm$0.253      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 6        &                                                                   & 1.772$\pm$0.33       & 0.629$\pm$0.184      & 2.34 $\pm$0.455     \\
  LOri081      &                    & 83.48600 & 10.10408& Y B10           & M5.25                & 3700 & 0.042$\pm$2.6e-4  & 0.283 &   & 2        &                                                                   &                      &                      & 2.379$\pm$0.19      \\
  LOri082      &                    & 84.00333 & 9.88261 & Y M08, B10      & M4.75                & 3500 & 0.049$\pm$2.6e-4  & 0.232 &   & 2        &                                                                   &                      &                      & 0.968$\pm$0.1       \\
  LOri083      &                    & 83.93100 & 9.90731 & Y S08, M08      & M3.0$^2$             & 3600 & 0.047$\pm$3.0e-4  & 0.255 &   &          &                                            0.585$\pm$0.077$^{3)}$ &                      &                      &                     \\
  LOri084      &                    & 83.96179 & 10.16286& Y B10           & M6.0                 & 3300 & 0.054$\pm$2.7e-4  & 0.187 &   & 7        &                                                                   & 1.538$\pm$0.904      & 1.145$\pm$0.904      & 2.311$\pm$0.255     \\
  LOri085      &                    & 83.83975 & 9.89139 & Y M08           &                      & 3500 & 0.049$\pm$2.6e-4  & 0.232 &   &          &                                                                   &                      &                      &                     \\
  LOri086      &                    & 83.54817 & 9.82100 & Y S08, B10      & M5.0                 & 3700 & 0.040$\pm$2.6e-4  & 0.280 &   & 8        & 0.621 $\pm$ 0.043$^{1)}$                                          &                      &                      &                     \\
  LOri087      &                    & 83.64050 & 9.92594 & Y S08, M08, B10 & M5.0                 & 3500 & 0.048$\pm$3.0e-4  & 0.231 &   & 2        &                                            0.609$\pm$0.042$^{3)}$ &                      &                      & 3.257$\pm$0.405     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 8        & 0.594 $\pm$ 0.039$^{1)}$                                          &                      &                      &                     \\
  LOri088      &                    & 83.70629 & 9.97997 & Y S08, M08, B10 & M5.5                 & 3200 & 0.050$\pm$3.1e-4  & 0.156 & Y & 8        & 0.475 $\pm$ 0.055$^{1)}$ ,                 0.660$\pm$0.042$^{3)}$ &                      &                      &                     \\
  LOri089      &                    & 83.76667 & 10.12408& Y B10           & M5.0, M6.0$^3$       & 3500 & 0.041$\pm$2.6e-4  & 0.221 &   & 1, 10    & 0.603 $\pm$ 0.108$^{1)}$                                          & 1.545$\pm$0.135      &                      &                     \\
  LOri090      & C69XE-078          & 84.11275 & 9.85975 & Y M08           &                      & 3700 & 0.037$\pm$2.7e-4  & 0.279 &   &          &                                                                   &                      &                      &                     \\
  LOri091      &                    & 83.64925 & 9.90722 & Y M08, B10      & M4.0, M5.5, M6.0$^3$ & 3100 & 0.047$\pm$2.6e-4  & 0.129 &   & 1, 10    & 0.644 $\pm$ 0.037$^{1)}$                                          & 2.168$\pm$0.463      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 8        &                                                                   &                      &                      & 2.053$\pm$0.7       \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 6        & 0.76  $\pm$ 0.029$^{1)}$                                          &                      &                      &                     \\
  LOri092      &                    & 83.96229 & 9.85108 & Y S08, M08, B10 & M4.5                 & 3500 & 0.040$\pm$2.5e-4  & 0.219 &   & 6        &                                            0.661$\pm$0.051$^{3)}$ & 0.704$\pm$0.07       & 0.746$\pm$0.12       & 2.732$\pm$0.43      \\
  LOri093      &                    & 83.67163 & 9.83786 & Y S08, M08, B10 & M5.5                 & 3500 & 0.039$\pm$2.9e-4  & 0.219 & Y & 8        & 0.620 $\pm$ 0.041$^{1)}$ ,                 0.623$\pm$0.061$^{3)}$ &                      &                      &                     \\
  LOri094      &                    & 83.67992 & 10.03331& Y S08, M08, B10 & M5.5                 & 3200 & 0.040$\pm$2.4e-4  & 0.143 &   & 8        & 0.719 $\pm$ 0.041$^{1)}$ ,                 0.538$\pm$0.020$^{3)}$ & 2.087$\pm$0.518      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 1        & 0.495 $\pm$ 0.012$^{1)}$                                          &                      &                      &                     \\
  LOri095      &                    & 83.85088 & 9.92081 & Y S08, M08, B10 & M6.0                 & 3400 & 0.036$\pm$2.4e-4  & 0.193 &   & 2        &                                            0.559$\pm$0.030$^{3)}$ &                      &                      & 2.199$\pm$0.345     \\
  LOri096      &                    & 83.79654 & 9.95581 & Y S08, M08, B10 & M5.0                 & 3500 & 0.034$\pm$2.4e-4  & 0.219 & Y & 8        & 0.465 $\pm$ 0.078$^{1)}$ ,                 0.553$\pm$0.048$^{3)}$ &                      &                      &                     \\
  LOri098      & C69XE-091          & 84.13138 & 9.75039 & Y M08, B10      & M5.0                 & 3400 & 0.033$\pm$2.4e-4  & 0.193 &   & 2        &                                                                   &                      &                      & 3.598$\pm$0.513     \\
  LOri099      &                    & 83.68996 & 10.09683& Y B10           & M5.25 , M5.75        & 3400 & 0.032$\pm$2.1e-4  & 0.193 &   & 1        & 0.567 $\pm$ 0.079$^{1)}$                                          & 1.866$\pm$0.069      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 8        & 0.893 $\pm$ 0.057$^{1)}$                                          &                      &                      &                     \\
  LOri100      &                    & 83.75046 & 9.77064 & Y S08, M08, B10 & M5.5                 & 3600 & 0.031$\pm$2.4e-4  & 0.245 &   & 4        &                                            0.717$\pm$0.043$^{3)}$ & 2.063$\pm$0.217      & 1.241$\pm$0.063      &                     \\
  LOri102      &                    & 83.84183 & 9.88117 & Y S08, M08      & M4.0$^2$             & 3300 & 0.031$\pm$2.8e-4  & 0.167 &   &          &                                            0.584$\pm$0.062$^{3)}$ &                      &                      &                     \\
  LOri103      &                    & 83.84400 & 9.75058 & Y M08           &                      & 3300 & 0.031$\pm$2.1e-4  & 0.167 &   &          &                                                                   &                      &                      &                     \\
  LOri104      &                    & 83.77938 & 9.90031 & Y M08           &                      & 3100 & 0.029$\pm$1.4e-4  & 0.118 &   &          &                                                                   &                      &                      &                     \\
  LOri105      &                    & 83.57321 & 9.87503 & Y S08, M08, B10 & M6.0                 & 3300 & 0.025$\pm$2.1e-4  & 0.166 &   & 6        &                                                                   & 2.131$\pm$0.904      & 1.331$\pm$0.54       & 2.367$\pm$0.647     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 8        & 0.563 $\pm$ 0.013$^{1)}$                                          &                      &                      &                     \\
  LOri106      &                    & 83.87000 & 9.90275 & Y S08, M08, B10 & M5.5                 & 3200 & 0.028$\pm$2.5e-4  & 0.142 & Y & 1        & 0.581 $\pm$ 0.016$^{1)}$ ,                 0.636$\pm$0.013$^{3)}$ & 3.071$\pm$0.887      &                      &                     \\
  LOri107      &                    & 83.97988 & 9.87231 & Y M08, B10      & M6.0                 & 3000 & 0.031$\pm$2.2e-4  & 0.100 &   & 2, 9     &                                                                   &                      &                      & 2.947$\pm$0.063     \\
  LOri109      &                    & 83.53558 & 9.84544 & Y M08, B10      & M6.0 , M5.5          & 3300 & 0.023$\pm$3.4e-5  & 0.164 &   & 8, 9     & 0.502 $\pm$ 0.074$^{1)}$                                          & 2.623$\pm$0.568      &                      &                     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 1        & 0.565 $\pm$ 0.056$^{1)}$                                          &                      &                      &                     \\
  LOri110      &                    & 83.88596 & 9.88025 & NM M08, B10     & M5.25                & 3400 & 0.022$\pm$2.2e-4  & 0.190 &   & 2        &                                                                   &                      &                      & 5.319$\pm$0.69      \\
  LOri112      &                    & 83.63988 & 9.73211 & Y B10           & M6.5                 & 3200 & 0.023$\pm$2.1e-4  & 0.139 &   & 8        & 0.537 $\pm$ 0.097$^{1)}$                                          &                      &                      &                     \\
  LOri113      & C69XW-032w         & 83.44967 & 10.02767& Y B10           & M5.5                 & 3400 & 0.020$\pm$2.8e-5  & 0.181 &   & 1        & 0.617 $\pm$ 0.069$^{1)}$                                          & 2.678$\pm$0.625      &                      &                     \\
  LOri114      &                    & 84.07542 & 9.87375 & Y M08, B10      & M6.0                 & 3100 & 0.022$\pm$2.0e-4  & 0.115 &   & 2        &                                                                   &                      &                      & 2.955$\pm$0.207     \\
  LOri115      &                    & 83.69300 & 10.04222& Y B10           & M5.0                 & 3500 & 0.016$\pm$2.2e-4  & 0.207 &   & 8        & 0.687 $\pm$ 0.08$^{1)}$                                           &                      &                      & 4.625$\pm$1.472     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 2        &                                                                   &                      &                      &                     \\
  LOri116      &                    & 83.80029 & 10.01800& Y M08, B10      & M5.5                 & 3200 & 0.017$\pm$1.9e-4  & 0.132 &   & 2        &                                                                   &                      &                      & 2.291$\pm$0.063     \\
  LOri117      &                    & 83.78313 & 10.00172& Y B10           & M6.0                 & 3000 & 0.020$\pm$2.7e-5  & 0.095 &   & 4        &                                                                   &                      &                      & 2.278$\pm$0.176     \\
  LOri118      &                    & 83.85175 & 9.89769 & Y M08, B10      & M5.5                 & 3100 & 0.018$\pm$1.7e-4  & 0.110 &   & 2        &                                                                   &                      &                      & 2.836$\pm$0.665     \\
  LOri119      &                    & 83.58121 & 9.70631 & Y B10           & M5.5                 & 3100 & 0.017$\pm$2.4e-5  & 0.108 &   & 1        & 0.879 $\pm$ 0.092$^{1)}$                                          & 3.421$\pm$0.668      &                      &                     \\
  LOri120      &                    & 83.69250 & 9.92692 & Y M08, B10      & M5.5                 & 3100 & 0.016$\pm$1.9e-4  & 0.106 &   & 4        &                                                                   &                      &                      & 3.388$\pm$0.361     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 8        & 0.657 $\pm$ 0.041$^{1)}$                                          &                      &                      &                     \\
  LOri122      &                    & 83.64763 & 9.85519 & Y M08           &                      & 3100 & 0.015$\pm$1.8e-4  & 0.104 &   &          &                                                                   &                      &                      &                     \\
  LOri124      &                    & 83.55933 & 9.80750 & Y B10           & M5.5                 & 3300 & 0.013$\pm$2.0e-4  & 0.147 &   & 2        &                                                                   &                      &                      & 2.901$\pm$0.776     \\
  LOri125      &                    & 83.55933 & 9.80747 & Y M08           &                      & 3300 & 0.012$\pm$1.3e-4  & 0.148 &   &          &                                                                   &                      &                      &                     \\
  LOri126      &                    & 83.91617 & 9.88989 & Y M08, B10      & M6.5                 & 3100 & 0.013$\pm$1.8e-5  & 0.099 &   & 2        &                                                                   &                      &                      & 1.858$\pm$0.3       \\
  LOri129      &                    & 84.04100 & 9.71039 & Y M08, B10      & M6.0                 & 3000 & 0.015$\pm$1.9e-4  & 0.085 &   & 1        & 0.708 $\pm$ 0.046$^{1)}$                                          & 3.117$\pm$0.769      &                      &                     \\
  LOri130      &                    & 83.73558 & 9.70900 & Y M08, B10      & M5.25                & 3200 & 0.012$\pm$1.6e-4  & 0.124 &   & 2        &                                                                   &                      &                      & 3.498$\pm$0.778     \\
  LOri131      &                    & 84.02925 & 9.88103 & Y M08           &                      & 2900 & 0.015$\pm$1.6e-4  & 0.071 &   &          &                                                                   &                      &                      &                     \\
  LOri133      &                    & 84.05813 & 10.13631& NM B10          & M4.75                & 3600 & 0.007$\pm$2.0e-4  & 0.213 &   & 2        &                                                                   &                      &                      & 4.519$\pm$0.617     \\
  LOri134      &                    & 83.84533 & 9.91853 & Y B10           & M5.0                 & 2900 & 0.014$\pm$1.6e-4  & 0.060 &   & 2        &                                                                   &                      &                      & 3.471$\pm$0.381     \\
  LOri135      &                    & 83.78896 & 9.87886 & Y M08, B10      & M6.5                 & 3000 & 0.011$\pm$1.8e-4  & 0.085 &   & 2, 9     &                                                                   &                      &                      & 2.447$\pm$0.936     \\
  LOri139      &                    & 83.93475 & 10.09836& Y B10           & M5.75                & 3100 & 0.008$\pm$1.1e-5  & 0.087 &   & 2, 9     &                                                                   &                      &                      & 2.742$\pm$0.398     \\
  LOri140      &                    & 83.58038 & 9.80778 & Y M08, B10      & M7.0                 & 2900 & 0.010$\pm$1.4e-4  & 0.056 &   & 2, 9     &                                                                   &                      &                      & 1.328$\pm$0.223     \\
  LOri141      &                    & 83.90867 & 9.85144 & NM B10          & M4.0                 & 3100 & 0.006$\pm$1.2e-5  & 0.083 &   & 2        &                                                                   &                      &                      & 4.918$\pm$1.376     \\
  LOri143      &                    & 83.75392 & 9.97267 & Y M08, B10      & M7.0                 & 3000 & 0.008$\pm$1.3e-5  & 0.068 &   & 4        &                                                                   &                      &                      & 2.59 $\pm$0.276     \\
  LOri146      &                    & 83.75063 & 9.87797 & Y M08, B10      &                      & 2800 & 0.007$\pm$1.2e-4  & 0.042 &   & 9        &                                                                   &                      &                      &                     \\
  LOri147      &                    & 83.77625 & 9.78172 & NM B10          & M5.5                 & 3100 & 0.005$\pm$1.4e-5  & 0.083 &   & 2        &                                                                   &                      &                      & 6.908$\pm$0.417     \\
  LOri150      &                    & 83.78117 & 9.82600 & Y B10           & M7.0                 & 2900 & 0.004$\pm$1.4e-4  & 0.048 &   & 2        &                                                                   &                      &                      & 1.496$\pm$0.575     \\
  LOri151      &                    & 83.99438 & 9.81519 & NM B10          & M5.5                 & 3300 & 0.003$\pm$1.1e-5  & 0.128 &   & 2        &                                                                   &                      &                      & 7.022$\pm$1.36      \\
  LOri154      &                    & 83.58242 & 9.90578 & NM B10          & M8.0                 & 2700 & 0.004$\pm$1.3e-4  & 0.031 &   & 2        &                                                                   &                      &                      & 6.331$\pm$1.235     \\
  LOri155      &                    & 84.10446 & 10.03175& Y B10           & M8.0                 & 2800 & 0.004$\pm$1.1e-5  & 0.037 &   & 2        &                                                                   &                      &                      & 2.565$\pm$0.434     \\
  LOri156      &                    & 83.65117 & 9.92561 & Y B10           & M8.0                 & 2950 & 0.003$\pm$8.0e-6  & 0.030 &   & 2        &                                                                   &                      &                      & 1.332$\pm$0.27      \\
  LOri161      &                    & 83.97542 & 9.72669 & Y B10           & M8.0                 & 2950 & 0.002$\pm$5.3e-6  & 0.024 &   & 2        &                                                                   &                      &                      & 2.383$\pm$0.379     \\
  C69-Sub-001  &                    & 84.10079 & 9.97864 & Y? B10          & L0-L2$^3$            & 1900 & 0.001$\pm$2.5e-5  & 0.012 &   & 11       &                                                                   &                      &                      &                     \\
  C69-Sub-002  &                    & 83.97542 & 9.72678 & Y? B10          & L0-L2$^3$            & 2600 & 0.002$\pm$1.4e-5  & 0.023 &   & 11       &                                                                   &                      &                      &                     \\
  C69-Sub-003  &                    & 83.78121 & 9.82594 & Y? B10          & L0-L2$^3$            & 1800 & 0.006$\pm$4.0e-5  & 0.020 &   & 11       &                                                                   &                      &                      &                     \\
  C69-Sub-004  &                    & 83.79483 & 9.93514 & Y B10           & L0-L2$^3$            & 1800 & 0.011$\pm$1.3e-4  & 0.039 &   & 11       &                                                                   &                      &                      &                     \\
  C69-Sub-004  &                    & 83.78792 & 9.91003 & Y B10           & L0-L2$^3$            & 1800 & 0.006$\pm$3.4e-5  & 0.021 &   & 11       &                                                                   &                      &                      &                     \\
  DM003        &                    & 83.46542 & 9.63931 & Y DM            &                      & 3400 & 0.724$\pm$0.008   & 0.655 &   &          &                            0.44$^{2)}$                            &                      &                      &                     \\
  DM005        &                    & 83.50833 & 9.68506 & Y DM            &                      & 4000 & 1.286$\pm$0.016   & 1.048 &   &          &                            0.46$^{2)}$                            &                      &                      &                     \\
  DM006        & C69XW-012          & 83.52058 & 9.95106 & Y DM            &                      & 4000 & 0.297$\pm$0.003   & 0.650 &   &          &                            0.43$^{2)}$                            &                      &                      &                     \\
  DM007        & C69XW-011c         & 83.52304 & 9.71300 & Y DM            &                      & 4000 & 1.841$\pm$0.212   & 1.142 &   &          &                            0.42$^{2)}$                            &                      &                      &                     \\
  DM008        &                    & 83.55704 & 9.48883 & Y DM            &                      & 3500 & 0.945$\pm$0.013   & 0.762 &   &          &                            0.41$^{2)}$                            &                      &                      &                     \\
  DM009        & C69XW-005c         & 83.63671 & 9.99192 & Y DM, S08, B10  & K9                   & 4400 & 0.639$\pm$0.009   & 1.069 &   & 8        & 0.432 $\pm$ 0.014$^{1)}$ , 0.4 $^{2)}$   , 0.464$\pm$0.023$^{3)}$ &                      &                      &                     \\
  DM010        &                    & 83.6465  & 9.46367 & Y DM            &                      & 4250 & 0.198$\pm$0.002   & 0.719 &   &          &                            0.51$^{2)}$                            &                      &                      &                     \\
  DM013        &                    & 83.65742 & 9.53136 & Y DM            &                      & 3600 & 0.348$\pm$0.004   & 0.511 &   &          &                            0.53$^{2)}$                            &                      &                      &                     \\
  DM014        & C69XW-006          & 83.66329 & 9.88206 & Y DM, S08       &                      & 4000 & 0.441$\pm$0.005   & 0.738 &   &          &                            0.57$^{2)}$   , 0.523$\pm$0.026$^{3)}$ &                      &                      &                     \\
  DM015        &                    & 83.66538 & 9.69614 & Y DM            &                      & 3750 & 0.257$\pm$0.003   & 0.503 &   &          &                            0.49$^{2)}$                            &                      &                      &                     \\
  DM016        &                    & 83.66579 & 10.1061 & Y DM, B10       & M1.5                 & 3750 & 0.308$\pm$0.003   & 0.537 &   & 8        & 0.546 $\pm$ 0.004$^{1)}$ , 0.61$^{2)}$                            &                      &                      &                     \\
  DM017        &                    & 83.67692 & 10.19841& Y DM            &                      & 5000 & 1.314$\pm$0.035   & 1.556 &   &          &                            0.47$^{2)}$                            &                      &                      &                     \\
  DM018        &                    & 83.69683 & 10.04528& Y DM            &                      & 4000 & 0.824$\pm$0.205   & 0.919 &   &          &                            0.52$^{2)}$                            &                      &                      &                     \\
  DM019        &                    & 83.70183 & 9.95436 & Y DM, S08       &                      & 4750 & 0.304$\pm$0.003   & 1.053 &   &          &                            0.56$^{2)}$   , 0.571$\pm$0.027$^{3)}$ &                      &                      &                     \\
  DM021        &                    & 83.70796 & 9.68383 & Y DM            &                      & 3400 & 0.657$\pm$0.008   & 0.625 &   &          &                            0.5 $^{2)}$                            &                      &                      &                     \\
  DM022        &                    & 83.71017 & 9.86322 & Y DM            &                      & 4500 & 0.308$\pm$0.003   & 0.936 &   &          &                            0.54$^{2)}$                            &                      &                      &                     \\
  DM023        &                    & 83.72392 & 9.44917 & Y DM            &                      & 3500 & 0.259$\pm$0.003   & 0.427 &   &          &                            0.53$^{2)}$                            &                      &                      &                     \\
  DM024        &                    & 83.77517 & 10.00553& Y DM            &                      & 3500 & 1.616$\pm$0.023   & 0.912 &   &          &                            0.3 $^{2)}$                            &                      &                      &                     \\
  DM025        &                    & 83.77888 & 9.81600 & Y DM            &                      & 4500 & 0.381$\pm$0.004   & 0.981 &   &          &                            0.54$^{2)}$                            &                      &                      &                     \\
  DM026        &                    & 83.78463 & 9.71497 & Y DM            &                      & 3600 & 1.591$\pm$0.022   & 0.934 &   &          &                            0.35$^{2)}$                            &                      &                      &                     \\
  DM027        &                    & 83.78763 & 9.44992 & Y DM            &                      & 3500 & 0.282$\pm$0.003   & 0.442 &   &          &                            0.59$^{2)}$                            &                      &                      &                     \\
  DM028        &                    & 83.78971 & 9.53586 & Y DM            &                      & 4000 & 0.697$\pm$0.008   & 0.868 &   &          &                            0.47$^{2)}$                            &                      &                      &                     \\
  DM030        &                    & 83.82146 & 9.85319 & Y DM, S08       &                      & 4250 & 0.204$\pm$0.002   & 0.723 &   &          &                            0.61$^{2)}$   , 0.571$\pm$0.034$^{3)}$ &                      &                      &                     \\
  DM031        &                    & 83.82383 & 9.39572 & Y DM            &                      & 3600 & 0.875$\pm$5.1e-5  & 0.765 &   &          &                            0.42$^{2)}$                            &                      &                      &                     \\
  DM032        &                    & 83.82654 & 10.04403& Y DM, S08       &                      & 3750 & 0.151$\pm$0.001   & 0.423 &   &          &                            0.42$^{2)}$   , 0.589$\pm$0.016$^{3)}$ &                      &                      &                     \\
  DM034        &                    & 83.83942 & 9.73619 & Y DM            &                      & 3700 & 0.188$\pm$0.001   & 0.436 &   &          &                            0.49$^{2)}$                            &                      &                      &                     \\
  DM035        & C69XE-034c         & 83.84242 & 9.87433 & Y DM            &                      & 4800 & 0.338$\pm$0.004   & 1.097 &   &          &                            0.55$^{2)}$                            &                      &                      &                     \\
  DM037        &                    & 83.87067 & 9.58917 & Y DM            &                      & 3000 & 0.405$\pm$0.005   & 0.400 &   &          &                            0.43$^{2)}$                            &                      &                      &                     \\
  DM040        & C69XE-084          & 83.89879 & 9.74319 & Y DM            &                      & 4500 & 0.136$\pm$0.001   & 0.808 &   &          &                            0.55$^{2)}$                            &                      &                      &                     \\
  DM042        &                    & 83.95250 & 10.32008& Y DM            &                      & 4750 & 0.180$\pm$0.001   & 0.967 &   &          &                            0.58$^{2)}$                            &                      &                      &                     \\
  DM043        &                    & 83.95563 & 9.63836 & Y DM            &                      & 3600 & 0.255$\pm$0.002   & 0.450 &   &          &                            0.57$^{2)}$                            &                      &                      &                     \\
  DM045        & C69XE-010c         & 83.97633 & 10.07317& Y DM            &                      & 4750 & 1.658$\pm$0.329   & 1.516 &   &          &                            0.46$^{2)}$                            &                      &                      &                     \\
  DM048        &                    & 83.98267 & 9.93939 & Y DM, B10       & M3.5 , M1.5          & 3000 & 0.178$\pm$0.001   & 0.249 &   & 7        &                                                                   & 0.494$\pm$0.211      & 0.667$\pm$0.127      & 2.361$\pm$0.178     \\
  ``           &                    &          &         &                 &                      &      &                   &       &   & 6        &                            0.58$^{2)}$                            & 0.291$\pm$0.07       & 0.229$\pm$0.12       & 2.566$\pm$0.43      \\
  DM052        &                    & 83.99808 & 9.45661 & Y DM            &                      & 3750 & 0.625$\pm$0.008   & 0.715 &   &          &                            0.25$^{2)}$                            &                      &                      &                     \\
  DM053        & C69XE-030          & 84.01196 & 9.70211 & Y DM            &                      & 3700 & 0.402$\pm$0.004   & 0.578 &   &          &                            0.52$^{2)}$                            &                      &                      &                     \\
  DM057        & C69XE-008          & 84.07733 & 9.75247 & Y DM            &                      & 3500 & 1.148$\pm$0.014   & 0.819 &   &          &                            0.39$^{2)}$                            &                      &                      &                     \\
  DM061        & C69XE-025          & 84.10958 & 9.85389 & Y DM, B10       & M0                   & 3300 & 0.203$\pm$0.002   & 0.335 &   & 7        &                            0.56$^{2)}$                            & 1.211$\pm$0.276      & 1.493$\pm$0.097      & 2.750$\pm$0.276     \\
  DM062        & C69XE-027c         & 84.12033 & 9.90753 & Y DM, B10       & M0.5                 & 3700 & 0.188$\pm$0.002   & 0.436 &   & 7        &                            0.61$^{2)}$                            & 0.402$\pm$0.056      & 0.459$\pm$0.187      & 2.156$\pm$0.568     \\
  DM063        &                    & 84.15846 & 9.68078 & Y DM            &                      & 4500 & 1.032$\pm$0.013   & 1.264 &   &          &                            0.54$^{2)}$                            &                      &                      &                     \\
  DM064        &                    & 84.16083 & 9.58481 & Y DM            &                      & 3500 & 0.300$\pm$0.004   & 0.454 &   &          &                            0.45$^{2)}$                            &                      &                      &                     \\
  DM065        & C69XE-018          & 84.19625 & 10.0977 & Y DM, B10       & K9                   & 4250 & 0.302$\pm$0.003   & 0.791 &   & 7        &                            0.58$^{2)}$                            & 0.355$\pm$0.120      & 0.515$\pm$0.080      & 3.221$\pm$0.020     \\
  DM066        &                    & 84.21692 & 9.56733 & Y DM            &                      & 4000 & 1.655$\pm$0.121   & 1.117 &   &          &                            0.55$^{2)}$                            &                      &                      &                     \\
  DM067        & C69XE-031          & 84.21938 & 9.88231 & Y DM            &                      & 4800 & 0.247$\pm$0.002   & 1.037 &   &          &                            0.66$^{2)}$                            &                      &                      &                     \\
  DM068        &                    & 84.22113 & 9.69881 & Y DM            &                      & 3750 & 0.844$\pm$0.020   & 0.806 &   &          &                            0.44$^{2)}$                            &                      &                      &                     \\
  DM069        & C69XE-058          & 84.22850 & 9.84028 & Y DM            &                      & 4500 & 0.315$\pm$0.003   & 0.940 &   &          &                            0.51$^{2)}$                            &                      &                      &                     \\
  DM070        & C69XE-019          & 84.23954 & 9.89056 & Y DM, B10       & K9                   & 4500 & 0.244$\pm$0.003   & 0.893 &   & 7        &                            0.58$^{2)}$                            & 0.389$\pm$0.132      & 0.466$\pm$0.101      & 2.661$\pm$0.635     \\
  DM071        & C69XE-041          & 84.29240 & 9.9242  & Y DM            &                      & 3700 &                   &       &   &          &                            0.52$^{2)}$                            &                      &                      &                     \\
% C69\_1d03367 &                    &          &         & Y B10           & M3.5                 &      &      $\pm$        &       &   & 7        &                                                                   & 0.374$\pm$0.23       & 0.328$\pm$0.118      & 2.259$\pm$0.667     \\
  C69-IRAC-001 &                    & 84.23399 & 9.52299 & Y B10           & M1.5                 & 3600 & 0.339             & 0.505 &   & 7        &                                                                   & 1.027$\pm$0.213      & 0.863$\pm$0.11       & 2.396$\pm$0.306     \\
  C69-IRAC-002 &                    & 84.23055 & 9.78000 & Y B10           & M3                   & 3900 & 0.105             & 0.447 &   & 7        &                                                                   & 0.973$\pm$0.106      & 0.714$\pm$0.079      & 2.208$\pm$0.255     \\
  C69-IRAC-003 &                    & 83.96220 & 9.64911 & Y B10           & M4                   & 3500 & 0.066             & 0.255 &   & 7        &                                                                   & 1.249$\pm$0.211      & 0.732$\pm$0.127      & 2.11 $\pm$0.178     \\
  C69-IRAC-004 &                    & 83.86853 & 10.04097& Y B10           & M3.5                 & 3800 & 0.153             & 0.446 &   & 7        &                                                                   & 0.412$\pm$0.107      & 0.633$\pm$0.041      & 2.574$\pm$0.157     \\
  C69-IRAC-005 &                    & 83.85557 & 9.91325 & Y B10           & M3                   & 3400 & 0.059             & 0.219 &   & 7        &                                                                   & 1.31 $\pm$0.87       & 0.398$\pm$0.044      & 2.402$\pm$0.611     \\
  C69-IRAC-006 &                    & 83.71911 & 9.93057 & Y B10           & M3.5                 & 3600 & 0.123             & 0.346 &   & 8        & 0.518 $\pm$ 0.007$^{1)}$                                          &                      &                      &                     \\
  C69-IRAC-007 &                    & 83.51630 & 9.87008 & Y B10           & M2.5                 & 3700 & 0.198             & 0.443 &   & 8        & 0.432 $\pm$ 0.019$^{1)}$                                          &                      &                      &                     \\
% LOri028      & C69XE-017I         & 84.07854 & 9.85981 & Y               &                      & 3750 & 0.284$\pm$0.001   & 0.521 &   &          &                                                                   &                      &                      &                     \\
  C69-IRAC-008 &                    & 83.86780 & 9.60126 & NM B10          & K3                   & 5250 & 0.192             & 1.155 &   & 7        &                                                                   &                      &                      & 1.21 $\pm$0.194     \\
  C69-IRAC-009 &                    & 83.68259 & 9.56940 & NM B10          & K7-M0                & 2000 & 0.009             & 0.025 &   & 7        &                                                                   & 4.844$\pm$0.12       & 3.819$\pm$0.099      & 4.59 $\pm$0.032     \\
  C69-IRAC-010 &                    & 83.63408 & 9.53278 & NM B10          & F9                   & 5500 & 0.221             & 1.231 &   & 7        &                                                                   &                      &                      & 1.718$\pm$0.146     \\
% name                                RA         DEC         memb/ID            SpT                                                                                                                                        KI7665                 KI7700                   NaI8200                 slope
  C69XE-009    &                    & 83.82948 & 9.91513 & Y B10           & K2                   & 4750 & 4.283$\pm$0.185   & 1.704 &   & 7        &                                                                   &                      &                      & 2.024$\pm$0.012     \\ %-2.56
% C69XE-010sX  &                    & 83.97731 & 10.07236& NM B10          & K3                   & 4750                                   1.900 0.077                                                                                                                                    \\
  C69XE-040    &                    & 84.20941 & 9.90660 & Y B10           & M3.5                 & 3600 & 0.130$\pm$0.006   & 0.353 &   & 7        &                                                                   & 0.722$\pm$0.065      & 0.556$\pm$0.120      & 2.978$\pm$0.360     \\ %-2.78
  C69XE-060n   &                    & 84.03830 & 9.93963 & NM B10          & K5                   & 6250 & 9e-4$\pm$3.9e-5   & 1.072 &   & 7        &                                                                   &                      &                      & 1.597$\pm$0.249     \\
  C69XE-064    &                    & 83.84243 & 9.89956 & Y B10           & M4.0                 & 3750 & 0.160$\pm$0.007   & 0.430 &   & 7        &                                                                   & 0.215$\pm$0.188      & 0.214$\pm$0.186      & 2.095$\pm$0.592     \\ %-2.64
  C69XE-068    &                    & 84.08421 & 9.93410 & NM B10          & K2                   & 5750 & 0.58$\pm$0.025    & 1.468 &   & 7        &                                                                   &                      &                      & 1.572$\pm$0.249     \\ %????
  C69XE-069c   &                    & 83.96547 & 9.89278 & NM B10          & K5                   & 4500 & 0.184$\pm$0.008   & 0.849 &   & 7        &                                                                   &                      &                      & 1.865$\pm$0.486     \\ %????
  C69XE-071c   &                    & 83.87169 & 9.77564 & NM B10          & K7                   & 4500 & 0.408$\pm$0.018   & 0.998 &   & 7        &                                                                   &                      &                      & 0.773$\pm$0.276     \\ %????
  C69XE-072    &                    & 84.11444 & 9.75716 & Y B10           & M3                   & 3600 & 0.107$\pm$0.005   & 0.329 &   & 7        &                                                                   &                      &                      & 2.059$\pm$0.221     \\ %-2.73
  C69XE-073    &                    & 84.04809 & 9.99459 & NM B10          & K4                   & 5500 & 0.066$\pm$0.003   & 1.084 &   & 7        &                                                                   &                      &                      & 1.377$\pm$0.092     \\
  C69XE-104c   &                    & 83.98154 & 9.86946 & Y B10           & M3.5                 & 3700 & 0.113$\pm$0.005   & 0.370 &   & 7        &                                                                   & 1.445$\pm$0.463      & 1.456$\pm$0.105      & 2.619$\pm$0.302     \\ %-2.65 
%#################################
%## NOT IN XMM paper, only 042M  #
%##C69eX042I       NM +	  	#
%#################################
\end{longtable}
